Model Checking Finite-Horizon Markov Chains with Probabilistic Inference

We revisit the symbolic verification of Markov chains with respect to finite horizon reachability properties. The prevalent approach iteratively computes step-bounded state reachability probabilities. By contrast, recent advances in probabilistic inference suggest symbolically representing all horizon-length paths through the Markov chain. We ask whether this perspective advances the state-of-the-art in probabilistic model checking. First, we formally describe both approaches in order to highlight their key differences. Then, using these insights we develop Rubicon, a tool that transpiles Prism models to the probabilistic inference tool Dice. Finally, we demonstrate better scalability compared to probabilistic model checkers on selected benchmarks. All together, our results suggest that probabilistic inference is a valuable addition to the probabilistic model checking portfolio -- with Rubicon as a first step towards integrating both perspectives.

==> figures/underlying_mc.tex <==
\begin{tikzpicture}[ every node/.style={scale=0.9, font=\scriptsize}, st/.style={circle, inner sep=0.5pt, minimum size=13pt},baseline=(s10)]

	\node[st] (s00) {$\langle 0, 0\rangle$};
	\node[st, right=1.1cm of s00,initial,initial text=,initial where=above,initial distance=3mm] (s01) {$\langle 0, 1\rangle$};
	\node[st, right=1.1cm of s01] (s02) {$\langle 0, 2\rangle$};
	\node[st, below=0.5cm of s00] (s10) {$\langle 1, 0\rangle$};
	\node[st, right=1.1cm of s10] (s11) {$\langle 1, 1\rangle$};
	\node[st, right=1.1cm of s11] (s12) {$\langle 1, 2\rangle$};

	
	
	
	%\draw[-] (s00) -- (a1s00);
	%\draw[->] (a1s00) edge[bend left] node[right] {$1$} (s00);
	
	%\draw[-] (s20) edge node [left] {$\alpha$} (a1s20);
	%\draw[->] (a1s20) edge[bend left] node[right] {$1$} (s20);
	\draw[->] (s00) edge node[above] {$\nicefrac{1}{2}$} (s01);
	\draw[->] (s00) edge node[left] {$\nicefrac{1}{2}$} (s10);
	\draw[->] (s01) edge[bend left] node[below] {$\nicefrac{1}{2}$} (s02);
	\draw[->] (s01) edge node[left] {$\nicefrac{1}{2}$} (s11);
		
	\draw[->] (s02) edge[bend left] node[above] {$1$} (s01);
	\draw[->] (s12) edge node[above] {$1$} (s11);
	
	
	\draw[->] (s10) edge node[right] {$1$} (s01);
	
	
	
%	\draw[-] (s02) -- (a1s02);
%	\draw[->] (a1s02) edge[bend left] node[right] {$x$} (s02);
%	\draw[->] (a1s02) edge node[above] {$1-x$} (s01);
	
	
	\draw[->] (s11) edge[loop left] node[left] {$1$} (s11);
	
	
	
\end{tikzpicture}%                          
